Sequential sum-of-squares programming for analysis of nonlinear systems

Numerous interesting properties in nonlinear systems analysis can be written as polynomial optimization problems with nonconvex sum-of-squares problems. To solve those problems efficiently, we propose a sequential approach of local linearizations leading to tractable, convex sum-of-squares problems. Local convergence is proven under the assumption of strong regularity and the new approach is applied to estimate the region of attraction of a polynomial aircraft model.

==> figures/computational_costs.tex <==
\newcommand\stack[2]{\ensuremath{\begin{array}{c} #1 \\ #2 \end{array}}}

\begin{tikzpicture}

\begin{semilogyaxis}[%
width=0.8\linewidth,
height=0.2\textwidth,
at={(0,0)},
scale only axis,
ylabel={order of cost},
% log ticks with fixed point,
yminorticks,
ymajorgrids,
yminorgrids,
ytick={1e6,1e9,1e12,1e15},
minor ytick={1e7,1e8,1e10,1e11,1e13,1e14},
xtick={1,2,3,4},
xticklabels={
    \stack{n=2}{d_0 = 2},
    \stack{n=2}{d_0 = 4},
    \stack{n=4}{d_0 = 2},
    \stack{n=4}{d_0 = 4}
},
cycle list name=color,
legend pos=south east, 
legend cell align=left,
]

\addplot
table[x=No,y=cost]{
No  n   d   N       M       iter    cost
1   2   2   47      21      8       2.18E+06
2   2   4   304     69      9       1.94E+09
3   4   2   1405    230     20      6.38E+11
4   4   4   5469    625     16      1.02E+14
};

\addplot
table[x=No,y=cost]{
No  n   d   N       M       iter    cost
1   2   2   41      21      20      9.87E+06
2   2   4   269     69      40      1.30E+10
3   4   2   1407    285     22      1.16E+13
4   4   4   5247    625     66      9.80E+14
};

\legend
{sequential, iterative}

\end{semilogyaxis}
\end{tikzpicture}
